Criticality and Saturation in Orthogonal Neural Networks

It has been known for a long time that initializing weight matrices to be orthogonal instead of having i.i.d. Gaussian components can improve training performance. This phenomenon can be analyzed using finite-width corrections, where the infinite-width statistics are supplemented by a power series in $1/\mathrm{width}$. In particular, recent empirical results by Day et al. show that the tensors appearing in this treatment stabilize for large depth, as opposed to the tensors of i.i.d.-initialized networks. In this article, we derive explicit layer-wise recursion relations for the tensors appearing in the finite-width expansion of the network statistics in the case of orthogonal initializations. We also provide an extension of recently-introduced Feynman diagrams for the corresponding recursions in the i.i.d.-case which are valid to all orders in $1/\mathrm{width}$. Finally, we show explicitly that the recursions we derive reproduce the stability of the finite-width tensors which was observed for activation functions with vanishing fixed point. This work therefore provides a theoretical explanation for the stability of nonlinear networks of finite width initialized with orthogonal weights, closing a long-standing gap in the literature. We validate our theoretical results experimentally by showing that numerical solutions of our recursion relations and their analytical large-depth expansions agree excellently with Monte-Carlo estimates from network ensembles.

==> (inline-0) <==
\begin{tikzpicture}[baseline=(b)]
      \begin{feynman}
        \vertex (l) {};
        \vertex[below = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
        \vertex[above = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $2^{c}$}}] (x2) {};
        \vertex[right = 20pt of l, quarticblob] (b) {};
        %\vertex[below = 25pt of b] {\scriptsize $\frac{1}{n_{\ell}\*}F_{1\textcolor{color1}{3}2\textcolor{color1}{4}}^{(\ell+1)}$}; 
        \vertex[right = 20pt of b] (r) {};
        \vertex[above = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $3^{c}$}}] (x3) {};
        \vertex[below = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $4^{c}$}}] (x4) {};
        \diagram*{
          (x1) -- (b) -- (x2), 
          (x3) -- (b) -- (x4)
        };
      \end{feynman}
    \end{tikzpicture}
\!\!&= 
\frac{1}{n^{2}}\,\!\!\sum_{j,k}\!\!
\begin{tikzpicture}[baseline=(b)]
%\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $2^{c}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 30pt of v12, squareblob] (b) {};
\vertex[right = 30pt of b, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $3^{c}$}}] (x3) {};
\vertex[below = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $4^{c}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(v12) -- [photon, edge label = {\scriptsize \;$\sigma_{j}\sigma_{j}$}, inner sep = 4pt] (b) -- [photon, edge label = {\scriptsize \,$\sigma_{k}\sigma_{k}$}, inner sep = 4pt] (v34), 
	 (x3) -- (v34) -- (x4)
};
\end{feynman}
\end{tikzpicture} 
- \frac{1}{n^{2}}\sum_{j,k}\begin{tikzpicture}[baseline=(b)]
%  \tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
  \begin{feynman}
    \vertex (l) {};
    \vertex[below = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
    \vertex[above = 15pt of l, , dot, minimum size=3pt, label = {left: {\footnotesize $2^{c}$}}] (x2) {};
    \vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
    \vertex[right = 35pt of v12, squareblob] (b12) {};
    \vertex[right = 5pt of b12, dot, minimum size=0pt] (w12) {};
    \vertex[above = 1pt of w12, label = {above: {\scriptsize \hspace{-10pt} $ $}}] (w12u) {};
    \vertex[below = 8pt of w12] (w12d) {};
    \vertex[left = 10pt of w12d] (w12dl) {};
    \tikzfeynmanset{every blob = {/tikz/fill=gray!50, /tikz/minimum size=0pt}}
    \vertex[right = 3pt of w12, blob , minimum size = 0pt] (b) {};
    %\vertex[below = 17pt of b] {\scriptsize $\frac{1}{n_{l-1}\*}F_4^{(\ell)}$};
    \vertex[right = 3pt of b, dot, minimum size=0pt] (w34) {};
    %\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
    \vertex[right = 16pt of w34, squareblob] (b34) {};
    \vertex[above = 1pt of w34, label = {above: {\scriptsize \hspace{10pt} $ $}}] (w34u) {};
    \vertex[below = 8pt of w34] (w34d) {};
    \vertex[right = 10pt of w34d] (w34dr) {};
    \vertex[right = 35pt of b34, dot, minimum size=0pt] (v34) {};
    \vertex[right = 8pt of v34] (r) {};
    \vertex[above = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $3^{c}$}}] (x3) {};
    \vertex[below = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $4^{c}$}}] (x4) {};
    \diagram*{
      (x1) -- (v12) -- (x2),
      (v12) -- [photon, edge label = {\scriptsize \;$\sigma_{j}\sigma_{j}$}, inner sep = 4pt] (b12),
      (b34) -- [photon, edge label = {\scriptsize \,$\sigma_{k}\sigma_{k}$}, inner sep = 4pt] (v34),
      (x3) --  (v34) -- (x4)
    };
  \end{feynman}
\end{tikzpicture} \nonumber\\
& -\frac{1}{n^{3}}\,\!\!\sum_{j,k}\!\!
\begin{tikzpicture}[baseline=(b)]
%\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $3^{c}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 30pt of v12, squareblob] (b) {};
\vertex[right = 30pt of b, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $2^{c}$}}] (x3) {};
\vertex[below = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $4^{c}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(v12) -- [photon, edge label = {\scriptsize \;$\sigma_{j}\sigma_{j}$}, inner sep = 4pt] (b) -- [photon, edge label = {\scriptsize \,$\sigma_{k}\sigma_{k}$}, inner sep = 4pt] (v34), 
	 (x3) -- (v34) -- (x4)
};
\end{feynman}
\end{tikzpicture} - \frac{1}{n^{3}}\,\!\!\sum_{j,k}\!\!
\begin{tikzpicture}[baseline=(b)]
%\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $1$}}] (x1) {};
\vertex[above = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $4$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 30pt of v12, squareblob] (b) {};
\vertex[right = 30pt of b, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $2$}}] (x3) {};
\vertex[below = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $3$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(v12) -- [photon, edge label = {\scriptsize \;$\sigma_{j}\sigma_{j}$}, inner sep = 4pt] (b) -- [photon, edge label = {\scriptsize \,$\sigma_{k}\sigma_{k}$}, inner sep = 4pt] (v34), 
	 (x3) -- (v34) -- (x4)
};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(b)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $1$}}] (x1) {};
\vertex[above = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $2$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 30pt of v12, blob] (b) {};
\vertex[right = 30pt of b, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $3$}}] (x3) {};
\vertex[below = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $4$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(v12) -- [photon, edge label = {\scriptsize \;$\widehat{\Delta G}_{j}$}, inner sep = 4pt] (b) -- [photon, edge label = {\scriptsize \,$\widehat{\Delta G}_{j}$}, inner sep = 4pt] (v34), 
	 (x3) -- (v34) -- (x4)
};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(b)]
  \tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
  \begin{feynman}
    \vertex (l) {};
    \vertex[below = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $1$}}] (x1) {};
    \vertex[above = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $2$}}] (x2) {};
    \vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
    \vertex[right = 35pt of v12, blob] (b12) {};
    \vertex[right = 16pt of b12, dot, minimum size=0pt] (w12) {};
    \vertex[above = 1pt of w12, label = {above: {\scriptsize \hspace{-10pt} $z_{j_1}$}}] (w12u) {};
    \vertex[below = 8pt of w12] (w12d) {};
    \vertex[left = 10pt of w12d] (w12dl) {};
    \tikzfeynmanset{every blob = {/tikz/fill=gray!50, /tikz/minimum size=15pt}}
    \vertex[right = 3pt of w12, blob , minimum size = 6pt] (b) {};
    %\vertex[below = 17pt of b] {\scriptsize $\frac{1}{n_{l-1}\*}F_4^{(\ell)}$};
    \vertex[right = 3pt of b, dot, minimum size=0pt] (w34) {};
    \tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
    \vertex[right = 16pt of w34, blob] (b34) {};
    \vertex[above = 1pt of w34, label = {above: {\scriptsize \hspace{10pt} $z_{j_2}$}}] (w34u) {};
    \vertex[below = 8pt of w34] (w34d) {};
    \vertex[right = 10pt of w34d] (w34dr) {};
    \vertex[right = 35pt of b34, dot, minimum size=0pt] (v34) {};
    \vertex[right = 8pt of v34] (r) {};
    \vertex[above = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $3$}}] (x3) {};
    \vertex[below = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $4$}}] (x4) {};
    \diagram*{
      (x1) -- (v12) -- (x2),
      (v12) -- [photon, edge label = {\scriptsize \;$\widehat{\Delta G}_{j_{1}}$}, inner sep = 4pt] (b12) -- [quarter left] (w12) -- [quarter left] (b12),
      (b34) -- [quarter left] (w34) -- [quarter left] (b34) -- [photon, edge label = {\scriptsize \,$\widehat{\Delta G}_{j_{2}}$}, inner sep = 4pt] (v34),
      (x3) --  (v34) -- (x4)
    };
    \draw [decoration={brace}, decorate] (w34dr) -- (w12dl) node [pos=0.5, below = 1pt] {\scriptsize $\frac{1}{n}V_4^{(\ell)}$};
  \end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(b)]
  \tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
  \begin{feynman}
    \vertex (l) {};
    \vertex[below = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $1$}}] (x1) {};
    \vertex[above = 15pt of l, , dot, minimum size=3pt, label = {left: {\footnotesize $3$}}] (x2) {};
    \vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
    \vertex[right = 35pt of v12, blob] (b12) {};
    \vertex[right = 5pt of b12, dot, minimum size=0pt] (w12) {};
    \vertex[above = 1pt of w12, label = {above: {\scriptsize \hspace{-10pt} $ $}}] (w12u) {};
    \vertex[below = 8pt of w12] (w12d) {};
    \vertex[left = 10pt of w12d] (w12dl) {};
    \tikzfeynmanset{every blob = {/tikz/fill=gray!50, /tikz/minimum size=0pt}}
    \vertex[right = 3pt of w12, blob , minimum size = 0pt] (b) {};
    %\vertex[below = 17pt of b] {\scriptsize $\frac{1}{n_{l-1}\*}F_4^{(\ell)}$};
    \vertex[right = 3pt of b, dot, minimum size=0pt] (w34) {};
    \tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
    \vertex[right = 16pt of w34, blob] (b34) {};
    \vertex[above = 1pt of w34, label = {above: {\scriptsize \hspace{10pt} $ $}}] (w34u) {};
    \vertex[below = 8pt of w34] (w34d) {};
    \vertex[right = 10pt of w34d] (w34dr) {};
    \vertex[right = 35pt of b34, dot, minimum size=0pt] (v34) {};
    \vertex[right = 8pt of v34] (r) {};
    \vertex[above = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $2$}}] (x3) {};
    \vertex[below = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $4$}}] (x4) {};
    \diagram*{
      (x1) -- (v12) -- (x2),
      (v12) -- [photon, edge label = {\scriptsize \;$\sigma_{j_{1}}\sigma_{j_{1}}$}, inner sep = 4pt] (b12),
      (b34) -- [photon, edge label = {\scriptsize \,$\sigma_{j_{2}}\sigma_{j_{2}}$}, inner sep = 4pt] (v34),
      (x3) --  (v34) -- (x4)
    };
  \end{feynman}
\end{tikzpicture} + \sum_{j_1, j_2}\!
\begin{tikzpicture}[baseline=(b)]
  \tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
  \begin{feynman}
    \vertex (l) {};
    \vertex[below = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $1$}}] (x1) {};
    \vertex[above = 15pt of l, , dot, minimum size=3pt, label = {left: {\footnotesize $4$}}] (x2) {};
    \vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
    \vertex[right = 35pt of v12, blob] (b12) {};
    \vertex[right = 5pt of b12, dot, minimum size=0pt] (w12) {};
    \vertex[above = 1pt of w12, label = {above: {\scriptsize \hspace{-10pt} $ $}}] (w12u) {};
    \vertex[below = 8pt of w12] (w12d) {};
    \vertex[left = 10pt of w12d] (w12dl) {};
    \tikzfeynmanset{every blob = {/tikz/fill=gray!50, /tikz/minimum size=0pt}}
    \vertex[right = 3pt of w12, blob , minimum size = 0pt] (b) {};
    %\vertex[below = 17pt of b] {\scriptsize $\frac{1}{n_{l-1}\*}F_4^{(\ell)}$};
    \vertex[right = 3pt of b, dot, minimum size=0pt] (w34) {};
    \tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
    \vertex[right = 16pt of w34, blob] (b34) {};
    \vertex[above = 1pt of w34, label = {above: {\scriptsize \hspace{10pt} $ $}}] (w34u) {};
    \vertex[below = 8pt of w34] (w34d) {};
    \vertex[right = 10pt of w34d] (w34dr) {};
    \vertex[right = 35pt of b34, dot, minimum size=0pt] (v34) {};
    \vertex[right = 8pt of v34] (r) {};
    \vertex[above = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $2$}}] (x3) {};
    \vertex[below = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $3$}}] (x4) {};
    \diagram*{
      (x1) -- (v12) -- (x2),
      (v12) -- [photon, edge label = {\scriptsize \;$\sigma_{j_{1}}\sigma_{j_{1}}$}, inner sep = 4pt] (b12),
      (b34) -- [photon, edge label = {\scriptsize \,$\sigma_{j_{2}}\sigma_{j_{2}}$}, inner sep = 4pt] (v34),
      (x3) --  (v34) -- (x4)
    };
  \end{feynman}
\end{tikzpicture} \right)\label{fourpointoffdiagonaltwo}
\end{align}
Substituting~\eqref{fourpointdiagonal}, \eqref{fourpointoffdiagonalone}, and~\eqref{fourpointoffdiagonaltwo} into~\eqref{quarticvertexsquareapprox}, we obtain
\begin{align}\label{v4coneovern}
  & \begin{tikzpicture}[baseline=(b)]
      \begin{feynman}
        \vertex (l) {};
        \vertex[below = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $1$}}] (x1) {};
        \vertex[above = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $2$}}] (x2) {};
        \vertex[right = 20pt of l, quarticblob] (b) {};
        %\vertex[below = 25pt of b] {\scriptsize $\frac{1}{n_{\ell}\*}F_{1\textcolor{color1}{3}2\textcolor{color1}{4}}^{(\ell+1)}$}; 
        \vertex[right = 20pt of b] (r) {};
        \vertex[above = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $3$}}] (x3) {};
        \vertex[below = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $4$}}] (x4) {};
        \diagram*{
          (x1) -- (b) -- (x2), 
          (x3) -- (b) -- (x4)
        };
      \end{feynman}
    \end{tikzpicture}
\!\!= 
\frac{1}{n^{2}}\,\sum_{j}\!\!
\begin{tikzpicture}[baseline=(b)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $1$}}] (x1) {};
\vertex[above = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $2$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 30pt of v12, blob] (b) {};
\vertex[right = 30pt of b, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $3$}}] (x3) {};
\vertex[below = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $4$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(v12) -- [photon, edge label = {\scriptsize \;$\widehat{\Delta G}_{j}$}, inner sep = 4pt] (b) -- [photon, edge label = {\scriptsize \,$\widehat{\Delta G}_{j}$}, inner sep = 4pt] (v34), 
	 (x3) -- (v34) -- (x4)
};
\end{feynman}
\end{tikzpicture} + 
\frac{1}{n^{2}}\,\sum_{j_1, j_2}\!
\begin{tikzpicture}[baseline=(b)]
  \tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
  \begin{feynman}
    \vertex (l) {};
    \vertex[below = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $1$}}] (x1) {};
    \vertex[above = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $2$}}] (x2) {};
    \vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
    \vertex[right = 35pt of v12, blob] (b12) {};
    \vertex[right = 16pt of b12, dot, minimum size=0pt] (w12) {};
    \vertex[above = 1pt of w12, label = {above: {\scriptsize \hspace{-10pt} $z_{j_1}$}}] (w12u) {};
    \vertex[below = 8pt of w12] (w12d) {};
    \vertex[left = 10pt of w12d] (w12dl) {};
    \tikzfeynmanset{every blob = {/tikz/fill=gray!50, /tikz/minimum size=15pt}}
    \vertex[right = 3pt of w12, blob , minimum size = 6pt] (b) {};
    %\vertex[below = 17pt of b] {\scriptsize $\frac{1}{n_{l-1}\*}F_4^{(\ell)}$};
    \vertex[right = 3pt of b, dot, minimum size=0pt] (w34) {};
    \tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
    \vertex[right = 16pt of w34, blob] (b34) {};
    \vertex[above = 1pt of w34, label = {above: {\scriptsize \hspace{10pt} $z_{j_2}$}}] (w34u) {};
    \vertex[below = 8pt of w34] (w34d) {};
    \vertex[right = 10pt of w34d] (w34dr) {};
    \vertex[right = 35pt of b34, dot, minimum size=0pt] (v34) {};
    \vertex[right = 8pt of v34] (r) {};
    \vertex[above = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $3$}}] (x3) {};
    \vertex[below = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $4$}}] (x4) {};
    \diagram*{
      (x1) -- (v12) -- (x2),
      (v12) -- [photon, edge label = {\scriptsize \;$\widehat{\Delta G}_{j_{1}}$}, inner sep = 4pt] (b12) -- [quarter left] (w12) -- [quarter left] (b12),
      (b34) -- [quarter left] (w34) -- [quarter left] (b34) -- [photon, edge label = {\scriptsize \,$\widehat{\Delta G}_{j_{2}}$}, inner sep = 4pt] (v34),
      (x3) --  (v34) -- (x4)
    };
    \draw [decoration={brace}, decorate] (w34dr) -- (w12dl) node [pos=0.5, below = 1pt] {\scriptsize $\frac{1}{n}V_4^{(\ell)}$};
  \end{feynman}
\end{tikzpicture}\nonumber\\
& - 
\frac{1}{n^{3}}\left(
\sum_{j_1, j_2}\!
\begin{tikzpicture}[baseline=(b)]
  \tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
  \begin{feynman}
    \vertex (l) {};
    \vertex[below = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $1$}}] (x1) {};
    \vertex[above = 15pt of l, , dot, minimum size=3pt, label = {left: {\footnotesize $3$}}] (x2) {};
    \vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
    \vertex[right = 35pt of v12, blob] (b12) {};
    \vertex[right = 5pt of b12, dot, minimum size=0pt] (w12) {};
    \vertex[above = 1pt of w12, label = {above: {\scriptsize \hspace{-10pt} $ $}}] (w12u) {};
    \vertex[below = 8pt of w12] (w12d) {};
    \vertex[left = 10pt of w12d] (w12dl) {};
    \tikzfeynmanset{every blob = {/tikz/fill=gray!50, /tikz/minimum size=0pt}}
    \vertex[right = 3pt of w12, blob , minimum size = 0pt] (b) {};
    %\vertex[below = 17pt of b] {\scriptsize $\frac{1}{n_{l-1}\*}F_4^{(\ell)}$};
    \vertex[right = 3pt of b, dot, minimum size=0pt] (w34) {};
    \tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
    \vertex[right = 16pt of w34, blob] (b34) {};
    \vertex[above = 1pt of w34, label = {above: {\scriptsize \hspace{10pt} $ $}}] (w34u) {};
    \vertex[below = 8pt of w34] (w34d) {};
    \vertex[right = 10pt of w34d] (w34dr) {};
    \vertex[right = 35pt of b34, dot, minimum size=0pt] (v34) {};
    \vertex[right = 8pt of v34] (r) {};
    \vertex[above = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $2$}}] (x3) {};
    \vertex[below = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $4$}}] (x4) {};
    \diagram*{
      (x1) -- (v12) -- (x2),
      (v12) -- [photon, edge label = {\scriptsize \;$\sigma_{j_{1}}\sigma_{j_{1}}$}, inner sep = 4pt] (b12),
      (b34) -- [photon, edge label = {\scriptsize \,$\sigma_{j_{2}}\sigma_{j_{2}}$}, inner sep = 4pt] (v34),
      (x3) --  (v34) -- (x4)
    };
  \end{feynman}
\end{tikzpicture}
+ \sum_{j_1, j_2}\!
\begin{tikzpicture}[baseline=(b)]
  \tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
  \begin{feynman}
    \vertex (l) {};
    \vertex[below = 15pt of l, dot, minimum size=3pt, label = {left: {\footnotesize $1$}}] (x1) {};
    \vertex[above = 15pt of l, , dot, minimum size=3pt, label = {left: {\footnotesize $4$}}] (x2) {};
    \vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
    \vertex[right = 35pt of v12, blob] (b12) {};
    \vertex[right = 5pt of b12, dot, minimum size=0pt] (w12) {};
    \vertex[above = 1pt of w12, label = {above: {\scriptsize \hspace{-10pt} $ $}}] (w12u) {};
    \vertex[below = 8pt of w12] (w12d) {};
    \vertex[left = 10pt of w12d] (w12dl) {};
    \tikzfeynmanset{every blob = {/tikz/fill=gray!50, /tikz/minimum size=0pt}}
    \vertex[right = 3pt of w12, blob , minimum size = 0pt] (b) {};
    %\vertex[below = 17pt of b] {\scriptsize $\frac{1}{n_{l-1}\*}F_4^{(\ell)}$};
    \vertex[right = 3pt of b, dot, minimum size=0pt] (w34) {};
    \tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
    \vertex[right = 16pt of w34, blob] (b34) {};
    \vertex[above = 1pt of w34, label = {above: {\scriptsize \hspace{10pt} $ $}}] (w34u) {};
    \vertex[below = 8pt of w34] (w34d) {};
    \vertex[right = 10pt of w34d] (w34dr) {};
    \vertex[right = 35pt of b34, dot, minimum size=0pt] (v34) {};
    \vertex[right = 8pt of v34] (r) {};
    \vertex[above = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $2$}}] (x3) {};
    \vertex[below = 15pt of r, dot, minimum size=3pt, label = {right: {\footnotesize $3$}}] (x4) {};
    \diagram*{
      (x1) -- (v12) -- (x2),
      (v12) -- [photon, edge label = {\scriptsize \;$\sigma_{j_{1}}\sigma_{j_{1}}$}, inner sep = 4pt] (b12),
      (b34) -- [photon, edge label = {\scriptsize \,$\sigma_{j_{2}}\sigma_{j_{2}}$}, inner sep = 4pt] (v34),
      (x3) --  (v34) -- (x4)
    };
  \end{feynman}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline=(b)]
      \begin{feynman}
        \vertex (l) {};
        \vertex[below = 15pt of l, color2, dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color2}{1}$}}] (x1) {};
        \vertex[above = 15pt of l, color1, dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color1}{3}$}}] (x2) {};
        \vertex[right = 20pt of l, quarticblob] (b) {};
        %\vertex[below = 25pt of b] {\scriptsize $\frac{1}{n_{\ell}\*}F_{1\textcolor{color1}{3}2\textcolor{color1}{4}}^{(\ell+1)}$}; 
        \vertex[right = 20pt of b] (r) {};
        \vertex[above = 15pt of r, color2, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color2}{2}$}}] (x3) {};
        \vertex[below = 15pt of r, color1, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color1}{4}$}}] (x4) {};
        \diagram*{
          (x1) -- [color2, ghost] (b) -- [color1, ghost] (x2), 
          (x3) -- [color2, ghost] (b) -- [color1, ghost] (x4)
        };
      \end{feynman}
    \end{tikzpicture}
\!\!& = 
\frac{1}{n^2}\,\!\!\sum_{j,k}\!\!
\begin{tikzpicture}[baseline=(b)]
%\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 15pt of l, color2, dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color2}{1}^{c}$}}] (x1) {};
\vertex[above = 15pt of l, color1, dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color1}{3}^{c}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 30pt of v12, squareblob] (b) {};
\vertex[right = 30pt of b, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 15pt of r, color2, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color2}{2}^{c}$}}] (x3) {};
\vertex[below = 15pt of r, color1, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color1}{4}^{c}$}}] (x4) {};
\diagram*{
	(x1) -- [color2, ghost] (v12) -- [color1, ghost](x2),
	(v12) -- [color1color2ghost, edge label = {\scriptsize \;$\sigma'_{j}\sigma'_{j}$}, inner sep = 4pt] (b) -- [color2color1ghost, edge label = {\scriptsize \,$\sigma'_{k}\sigma'_{k}$}, inner sep = 4pt] (v34), 
	 (x3) -- [color2, ghost] (v34) -- [color1, ghost](x4)
};
\end{feynman}
\end{tikzpicture} - \frac{1}{n^3}\,\!\!\sum_{j,k}\!\!
\begin{tikzpicture}[baseline=(b)]
%\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 15pt of l, color2, dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color2}{1}^{c}$}}] (x1) {};
\vertex[above = 15pt of l,color2,  dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color2}{2}^{c}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 35pt of v12, squareblob] (b) {};
\vertex[right = 35pt of b, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 15pt of r, color1, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color1}{3}^{c}$}}] (x3) {};
\vertex[below = 15pt of r, color1, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color1}{4}^{c}$}}] (x4) {};
\diagram*{
	(x1) -- [color2, ghost] (v12) -- [color2, ghost] (x2),
	(v12) -- [photon, edge label = {\scriptsize \;$\Theta\,\sigma'_{j}\sigma'_{j}$}, inner sep = 4pt] (b) -- [photon, edge label = {\scriptsize \,$\Theta\,\sigma'_{k}\sigma'_{k}$}, inner sep = 4pt] (v34), 
	 (x3) -- [color1, ghost] (v34) -- [color1, ghost] (x4)
};
\end{feynman}
\end{tikzpicture}\nonumber\\
& - \frac{1}{n^3}\,\!\!\sum_{j,k}\!\!
\begin{tikzpicture}[baseline=(b)]
%\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 15pt of l, color2, dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color2}{1}^{c}$}}] (x1) {};
\vertex[above = 15pt of l,color2,  dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color2}{2}^{c}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 35pt of v12, squareblob] (b) {};
\vertex[right = 30pt of b, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 15pt of r, color1, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color1}{3}^{c}$}}] (x3) {};
\vertex[below = 15pt of r, color1, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color1}{4}^{c}$}}] (x4) {};
\diagram*{
	(x1) -- [color2, ghost] (v12) -- [color2, ghost] (x2),
	(v12) -- [photon, edge label = {\scriptsize \;$\Theta\,\sigma'_{j}\sigma'_{j}$}, inner sep = 4pt] (b) -- [color1doubghost, edge label = {\scriptsize \,$\sigma'_{k}\sigma'_{k}$}, inner sep = 4pt] (v34), 
	 (x3) -- [color1, ghost] (v34) -- [color1, ghost] (x4)
};
\end{feynman}
\end{tikzpicture}
- \frac{1}{n^3}\,\!\!\sum_{j,k}\!\!
\begin{tikzpicture}[baseline=(b)]
%\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 15pt of l, color2, dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color2}{1}^{c}$}}] (x1) {};
\vertex[above = 15pt of l,color2,  dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color2}{2}^{c}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 30pt of v12, squareblob] (b) {};
\vertex[right = 35pt of b, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 15pt of r, color1, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color1}{3}^{c}$}}] (x3) {};
\vertex[below = 15pt of r, color1, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color1}{4}^{c}$}}] (x4) {};
\diagram*{
	(x1) -- [color2, ghost] (v12) -- [color2, ghost] (x2),
	(v12) -- [color2doubghost, edge label = {\scriptsize \;$\sigma'_{j}\sigma'_{j}$}, inner sep = 4pt] (b) -- [photon, edge label = {\scriptsize \,$\Theta\,\sigma'_{k}\sigma'_{k}$}, inner sep = 4pt] (v34), 
	 (x3) -- [color1, ghost] (v34) -- [color1, ghost] (x4)
};
\end{feynman}
\end{tikzpicture}\nonumber\\
& - \frac{1}{n^3}\,\!\!\sum_{j,k}\!\!
\begin{tikzpicture}[baseline=(b)]
%\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 15pt of l, color2, dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color2}{1}^{c}$}}] (x1) {};
\vertex[above = 15pt of l,color2,  dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color2}{2}^{c}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 30pt of v12, squareblob] (b) {};
\vertex[right = 30pt of b, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 15pt of r, color1, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color1}{3}^{c}$}}] (x3) {};
\vertex[below = 15pt of r, color1, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color1}{4}^{c}$}}] (x4) {};
\diagram*{
	(x1) -- [color2, ghost] (v12) -- [color2, ghost] (x2),
	(v12) -- [color2doubghost, edge label = {\scriptsize \;$\sigma'_{j}\sigma'_{j}$}, inner sep = 4pt] (b) -- [color1doubghost, edge label = {\scriptsize \,$\sigma'_{k}\sigma'_{k}$}, inner sep = 4pt] (v34), 
	 (x3) -- [color1, ghost] (v34) -- [color1, ghost] (x4)
};
\end{feynman}
\end{tikzpicture} - \frac{1}{n^3}\,\!\!\sum_{j,k}\!\!
\begin{tikzpicture}[baseline=(b)]
%\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 15pt of l, color2, dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color2}{1}^{c}$}}] (x1) {};
\vertex[above = 15pt of l, color1, dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color1}{4}^{c}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 30pt of v12, squareblob] (b) {};
\vertex[right = 30pt of b, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 15pt of r, color2, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color2}{2}^{c}$}}] (x3) {};
\vertex[below = 15pt of r, color1, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color1}{3}^{c}$}}] (x4) {};
\diagram*{
	(x1) -- [color2, ghost](v12) -- [color1, ghost] (x2),
	(v12) -- [color1color2ghost, edge label = {\scriptsize \;$\sigma'_{j}\sigma'_{j}$}, inner sep = 4pt] (b) -- [color2color1ghost, edge label = {\scriptsize \,$\sigma'_{k}\sigma'_{k}$}, inner sep = 4pt] (v34), 
	 (x3) -- [color2,  ghost] (v34) -- [color1, ghost] (x4)
};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(b)]
      \begin{feynman}
        \vertex (l) {};
        \vertex[below = 15pt of l, color2, dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color2}{1}$}}] (x1) {};
        \vertex[above = 15pt of l, color1, dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color1}{3}$}}] (x2) {};
        \vertex[right = 20pt of l, quarticblob] (b) {};
        %\vertex[below = 25pt of b] {\scriptsize $\frac{1}{n_{\ell}\*}F_{1\textcolor{color1}{3}2\textcolor{color1}{4}}^{(\ell+1)}$}; 
        \vertex[right = 20pt of b] (r) {};
        \vertex[above = 15pt of r, color2, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color2}{2}$}}] (x3) {};
        \vertex[below = 15pt of r, color1, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color1}{4}$}}] (x4) {};
        \diagram*{
          (x1) -- [color2, ghost] (b) -- [color1, ghost] (x2), 
          (x3) -- [color2, ghost] (b) -- [color1, ghost](x4)
        };
      \end{feynman}
    \end{tikzpicture}
\!\!& = 
\frac{1}{n^2}\,\!\!\sum_{j,k}\!\!
\begin{tikzpicture}[baseline=(b)]
%\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 15pt of l, color2, dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color2}{1}^{c}$}}] (x1) {};
\vertex[above = 15pt of l, color1, dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color1}{3}^{c}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 30pt of v12, squareblob] (b) {};
\vertex[right = 30pt of b, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 15pt of r, color2, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color2}{2}^{c}$}}] (x3) {};
\vertex[below = 15pt of r, color1, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color1}{4}^{c}$}}] (x4) {};
\diagram*{
	(x1) -- [color2, ghost] (v12) -- [color1, ghost](x2),
	(v12) -- [color1color2ghost, edge label = {\scriptsize \;$\sigma'_{j}\sigma'_{j}$}, inner sep = 4pt] (b) -- [color2color1ghost, edge label = {\scriptsize \,$\sigma'_{k}\sigma'_{k}$}, inner sep = 4pt] (v34), 
	 (x3) -- [color2, ghost] (v34) -- [color1, ghost](x4)
};
\end{feynman}
\end{tikzpicture} - \frac{1}{n^3}\,\!\!\sum_{j,k}\!\!
\begin{tikzpicture}[baseline=(b)]
%\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 15pt of l, color2, dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color2}{1}^{c}$}}] (x1) {};
\vertex[above = 15pt of l,color2,  dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color2}{2}^{c}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 35pt of v12, squareblob] (b) {};
\vertex[right = 35pt of b, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 15pt of r, color1, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color1}{3}^{c}$}}] (x3) {};
\vertex[below = 15pt of r, color1, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color1}{4}^{c}$}}] (x4) {};
\diagram*{
	(x1) -- [color2, ghost] (v12) -- [color2, ghost] (x2),
	(v12) -- [photon, edge label = {\scriptsize \;$\Theta\,\sigma'_{j}\sigma'_{j}$}, inner sep = 4pt] (b) -- [photon, edge label = {\scriptsize \,$\Theta\,\sigma'_{k}\sigma'_{k}$}, inner sep = 4pt] (v34), 
	 (x3) -- [color1, ghost] (v34) -- [color1, ghost] (x4)
};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(b)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 15pt of l, dot, color1, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color1}{1}$}}] (x1) {};
\vertex[above = 15pt of l, color2, dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color2}{3}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 30pt of v12, blob] (b) {};
\vertex[right = 30pt of b, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 15pt of r, dot, color1, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color1}{2}$}}] (x3) {};
\vertex[below = 15pt of r, dot, color2, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color2}{4}$}}] (x4) {};
\diagram*{
	(x1) -- [color1, ghost] (v12) -- [color2, ghost] (x2),
	(v12) -- [color2color1ghost, edge label = {\scriptsize \;$\sigma'_{j}\sigma'_{j}$}, inner sep = 4pt] (b) -- [color1color2ghost, edge label = {\scriptsize \,$\sigma'_{j}\sigma'_{j}$}, inner sep = 4pt] (v34), 
	 (x3) -- [color1, ghost](v34) -- [color2, ghost] (x4)
};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(b)]
  \tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
  \begin{feynman}
    \vertex (l) {};
    \vertex[below = 15pt of l, dot, color1, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color1}{1}$}}] (x1) {};
    \vertex[above = 15pt of l, color2, dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color2}{3}$}}] (x2) {};
    \vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
    \vertex[right = 35pt of v12, blob] (b12) {};
    \vertex[right = 16pt of b12, dot, minimum size=0pt] (w12) {};
    \vertex[above = 1pt of w12, label = {above: {\scriptsize \hspace{-10pt} $ $}}] (w12u) {};
    \vertex[below = 8pt of w12] (w12d) {};
    \vertex[left = 10pt of w12d] (w12dl) {};
    \tikzfeynmanset{every blob = {/tikz/fill=gray!50, /tikz/minimum size=15pt}}
    \vertex[right = 3pt of w12, blob , minimum size = 6pt] (b) {};
    %\vertex[below = 17pt of b] {\scriptsize $\frac{1}{n_{l-1}\*}F_4^{(\ell)}$};
    \vertex[right = 3pt of b, dot, minimum size=0pt] (w34) {};
    \tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
    \vertex[right = 16pt of w34, blob] (b34) {};
    \vertex[above = 1pt of w34, label = {above: {\scriptsize \hspace{10pt} $ $}}] (w34u) {};
    \vertex[below = 8pt of w34] (w34d) {};
    \vertex[right = 10pt of w34d] (w34dr) {};
    \vertex[right = 35pt of b34, dot, minimum size=0pt] (v34) {};
    \vertex[right = 8pt of v34] (r) {};
    \vertex[above = 15pt of r, dot, color1, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color1}{2}$}}] (x3) {};
    \vertex[below = 15pt of r, dot, color2, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color2}{4}$}}] (x4) {};
    \diagram*{
      (x1) -- [color1, ghost] (v12) -- [color2, ghost] (x2),
      (v12) -- [color2color1ghost, edge label = {\scriptsize \;$\sigma'_{j_{1}}\sigma'_{j_{1}}$}, inner sep = 4pt] (b12) -- [color2, ghost, quarter left] (w12) -- [color1, ghost, quarter left] (b12),
      (b34) -- [color2, ghost, quarter left] (w34) -- [color1, ghost, quarter left] (b34) -- [color1color2ghost, edge label = {\scriptsize \,$\sigma'_{j_{2}}\sigma'_{j_{2}}$}, inner sep = 4pt] (v34),
      (x3) -- [color1, ghost] (v34) -- [color2, ghost] (x4)
    };
    \draw [decoration={brace}, decorate] (w34dr) -- (w12dl) node [pos=0.5, below = 1pt] {\scriptsize $\frac{1}{n}B_4^{(\ell)}$};
  \end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(b)]
  \tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
  \begin{feynman}
    \vertex (l) {};
    \vertex[below = 15pt of l, dot, color1, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color1}{1}$}}] (x1) {};
    \vertex[above = 15pt of l, , dot, color1, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color1}{2}$}}] (x2) {};
    \vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
    \vertex[right = 35pt of v12, blob] (b12) {};
    \vertex[right = 5pt of b12, dot, minimum size=0pt] (w12) {};
    \vertex[above = 1pt of w12, label = {above: {\scriptsize \hspace{-10pt} $ $}}] (w12u) {};
    \vertex[below = 8pt of w12] (w12d) {};
    \vertex[left = 10pt of w12d] (w12dl) {};
    \tikzfeynmanset{every blob = {/tikz/fill=gray!50, /tikz/minimum size=0pt}}
    \vertex[right = 3pt of w12, blob , minimum size = 0pt] (b) {};
    %\vertex[below = 17pt of b] {\scriptsize $\frac{1}{n_{l-1}\*}F_4^{(\ell)}$};
    \vertex[right = 3pt of b, dot, minimum size=0pt] (w34) {};
    \tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
    \vertex[right = 16pt of w34, blob] (b34) {};
    \vertex[above = 1pt of w34, label = {above: {\scriptsize \hspace{10pt} $ $}}] (w34u) {};
    \vertex[below = 8pt of w34] (w34d) {};
    \vertex[right = 10pt of w34d] (w34dr) {};
    \vertex[right = 35pt of b34, dot, minimum size=0pt] (v34) {};
    \vertex[right = 8pt of v34] (r) {};
    \vertex[above = 15pt of r, color2, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color2}{3}$}}] (x3) {};
    \vertex[below = 15pt of r, color2, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color2}{4}$}}] (x4) {};
    \diagram*{
      (x1) --  [color1, ghost] (v12) --  [color1, ghost] (x2),
      (v12) -- [photon, edge label = {\scriptsize \;$\Theta\,\sigma'_{j_{1}}\sigma'_{j_{1}}$}, inner sep = 4pt] (b12),
      (b34) -- [photon, edge label = {\scriptsize \,$\Theta\,\sigma'_{j_{2}}\sigma'_{j_{2}}$}, inner sep = 4pt] (v34),
      (x3) --  [color2, ghost] (v34) -- [color2, ghost] (x4)
    };
  \end{feynman}
\end{tikzpicture}\label{btensorexpandedijdifftwo}
\end{align}
Substituting~\eqref{btensorexpandedijsame}, \eqref{btensorexpandedijdiffone}, and~\eqref{btensorexpandedijdifftwo} into~\eqref{btensorsquarepropexpandedtwo}, we obtain
\begin{align}
  \begin{tikzpicture}[baseline=(b)]
      \begin{feynman}
        \vertex (l) {};
        \vertex[below = 15pt of l, dot, color1, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color1}{1}$}}] (x1) {};
        \vertex[above = 15pt of l, dot, color2, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color2}{3}$}}] (x2) {};
        \vertex[right = 20pt of l, quarticblob] (b) {};
        %\vertex[below = 25pt of b] {\scriptsize $\frac{1}{n_{\ell}\*}F_{1\textcolor{color1}{3}2\textcolor{color1}{4}}^{(\ell+1)}$}; 
        \vertex[right = 20pt of b] (r) {};
        \vertex[above = 15pt of r, dot, color1, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color1}{2}$}}] (x3) {};
        \vertex[below = 15pt of r, dot, color2, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color2}{4}$}}] (x4) {};
        \diagram*{
          (x1) -- [color1, ghost](b) -- [color2, ghost] (x2), 
          (x3) -- [color1, ghost](b) -- [color2, ghost] (x4)
        };
      \end{feynman}
    \end{tikzpicture}
\!\!&= 
\!\!\frac{1}{n^2}\sum_{j}\!\!
\begin{tikzpicture}[baseline=(b)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex (l) {};
\vertex[below = 15pt of l, dot, color1, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color1}{1}$}}] (x1) {};
\vertex[above = 15pt of l, color2, dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color2}{3}$}}] (x2) {};
\vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
\vertex[right = 30pt of v12, blob] (b) {};
\vertex[right = 30pt of b, dot, minimum size=0pt] (v34) {};
\vertex[right = 8pt of v34] (r) {};
\vertex[above = 15pt of r, dot, color1, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color1}{2}$}}] (x3) {};
\vertex[below = 15pt of r, dot, color2, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color2}{4}$}}] (x4) {};
\diagram*{
	(x1) -- [color1, ghost] (v12) -- [color2, ghost] (x2),
	(v12) -- [color2color1ghost, edge label = {\scriptsize \;$\sigma'_{j}\sigma'_{j}$}, inner sep = 4pt] (b) -- [color1color2ghost, edge label = {\scriptsize \,$\sigma'_{j}\sigma'_{j}$}, inner sep = 4pt] (v34), 
	 (x3) -- [color1, ghost](v34) -- [color2, ghost] (x4)
};
\end{feynman}
\end{tikzpicture} 
+
\frac{1}{n^2}\sum_{j_1, j_2}\!
\begin{tikzpicture}[baseline=(b)]
  \tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
  \begin{feynman}
    \vertex (l) {};
    \vertex[below = 15pt of l, dot, color1, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color1}{1}$}}] (x1) {};
    \vertex[above = 15pt of l, color2, dot, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color2}{3}$}}] (x2) {};
    \vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
    \vertex[right = 35pt of v12, blob] (b12) {};
    \vertex[right = 16pt of b12, dot, minimum size=0pt] (w12) {};
    \vertex[above = 1pt of w12, label = {above: {\scriptsize \hspace{-10pt} $ $}}] (w12u) {};
    \vertex[below = 8pt of w12] (w12d) {};
    \vertex[left = 10pt of w12d] (w12dl) {};
    \tikzfeynmanset{every blob = {/tikz/fill=gray!50, /tikz/minimum size=15pt}}
    \vertex[right = 3pt of w12, blob , minimum size = 6pt] (b) {};
    %\vertex[below = 17pt of b] {\scriptsize $\frac{1}{n_{l-1}\*}F_4^{(\ell)}$};
    \vertex[right = 3pt of b, dot, minimum size=0pt] (w34) {};
    \tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
    \vertex[right = 16pt of w34, blob] (b34) {};
    \vertex[above = 1pt of w34, label = {above: {\scriptsize \hspace{10pt} $ $}}] (w34u) {};
    \vertex[below = 8pt of w34] (w34d) {};
    \vertex[right = 10pt of w34d] (w34dr) {};
    \vertex[right = 35pt of b34, dot, minimum size=0pt] (v34) {};
    \vertex[right = 8pt of v34] (r) {};
    \vertex[above = 15pt of r, dot, color1, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color1}{2}$}}] (x3) {};
    \vertex[below = 15pt of r, dot, color2, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color2}{4}$}}] (x4) {};
    \diagram*{
      (x1) -- [color1, ghost] (v12) -- [color2, ghost] (x2),
      (v12) -- [color2color1ghost, edge label = {\scriptsize \;$\sigma'_{j_{1}}\sigma'_{j_{1}}$}, inner sep = 4pt] (b12) -- [color2, ghost, quarter left] (w12) -- [color1, ghost, quarter left] (b12),
      (b34) -- [color2, ghost, quarter left] (w34) -- [color1, ghost, quarter left] (b34) -- [color1color2ghost, edge label = {\scriptsize \,$\sigma'_{j_{2}}\sigma'_{j_{2}}$}, inner sep = 4pt] (v34),
      (x3) -- [color1, ghost] (v34) -- [color2, ghost] (x4)
    };
    \draw [decoration={brace}, decorate] (w34dr) -- (w12dl) node [pos=0.5, below = 1pt] {\scriptsize $\frac{1}{n}B_4^{(\ell)}$};
  \end{feynman}
\end{tikzpicture}\nonumber\\
&- 
\frac{1}{n^3}\left(
\sum_{j_1, j_2}\!
\begin{tikzpicture}[baseline=(b)]
  \tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
  \begin{feynman}
    \vertex (l) {};
    \vertex[below = 15pt of l, dot, color1, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color1}{1}$}}] (x1) {};
    \vertex[above = 15pt of l, , dot, color1, minimum size=3pt, label = {left: {\footnotesize $\textcolor{color1}{2}$}}] (x2) {};
    \vertex[right = 8pt of l, dot, minimum size=0pt] (v12) {};
    \vertex[right = 35pt of v12, blob] (b12) {};
    \vertex[right = 5pt of b12, dot, minimum size=0pt] (w12) {};
    \vertex[above = 1pt of w12, label = {above: {\scriptsize \hspace{-10pt} $ $}}] (w12u) {};
    \vertex[below = 8pt of w12] (w12d) {};
    \vertex[left = 10pt of w12d] (w12dl) {};
    \tikzfeynmanset{every blob = {/tikz/fill=gray!50, /tikz/minimum size=0pt}}
    \vertex[right = 3pt of w12, blob , minimum size = 0pt] (b) {};
    %\vertex[below = 17pt of b] {\scriptsize $\frac{1}{n_{l-1}\*}F_4^{(\ell)}$};
    \vertex[right = 3pt of b, dot, minimum size=0pt] (w34) {};
    \tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
    \vertex[right = 16pt of w34, blob] (b34) {};
    \vertex[above = 1pt of w34, label = {above: {\scriptsize \hspace{10pt} $ $}}] (w34u) {};
    \vertex[below = 8pt of w34] (w34d) {};
    \vertex[right = 10pt of w34d] (w34dr) {};
    \vertex[right = 35pt of b34, dot, minimum size=0pt] (v34) {};
    \vertex[right = 8pt of v34] (r) {};
    \vertex[above = 15pt of r, color2, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color2}{3}$}}] (x3) {};
    \vertex[below = 15pt of r, color2, dot, minimum size=3pt, label = {right: {\footnotesize $\textcolor{color2}{4}$}}] (x4) {};
    \diagram*{
      (x1) --  [color1, ghost] (v12) --  [color1, ghost] (x2),
      (v12) -- [photon, edge label = {\scriptsize \;$\Theta\,\sigma'_{j_{1}}\sigma'_{j_{1}}$}, inner sep = 4pt] (b12),
      (b34) -- [photon, edge label = {\scriptsize \,$\Theta\,\sigma'_{j_{2}}\sigma'_{j_{2}}$}, inner sep = 4pt] (v34),
      (x3) --  [color2, ghost] (v34) -- [color2, ghost] (x4)
    };
  \end{feynman}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline=(b.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (b) {};
\vertex[left = 30pt of b, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{c}$}}] (x2) {};
\vertex[above = 30pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{c}$}}] (x4) {};
\vertex[right = 30pt of b, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{c}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize $\sigma_i\sigma_i$}] (b) -- [photon, edge label' = {\scriptsize $\sigma_j\sigma_j$}] (v34),
	(v56) -- [photon, edge label = {\scriptsize $\sigma_k\sigma_k$}] (b)
};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (K0) {};
\vertex[left = 30pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{c}$}}] (x2) {};
\vertex[right = 30pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{c}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, squareblob] (K0t) {};
\vertex[above = 30pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{c}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_i\sigma_i$}] (K0) -- [photon, edge label' = {\scriptsize \;$\sigma_k\sigma_k$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_j\sigma_j$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture} \quad , \quad
 \begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (K0) {};
\vertex[left = 30pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{c}$}}] (x2) {};
\vertex[right = 30pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{c}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, squareblob] (K0t) {};
\vertex[above = 30pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $5^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $6^{c}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_i\sigma_i$}] (K0) -- [photon, edge label' = {\scriptsize \;$\sigma_k\sigma_k$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_j\sigma_j$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture} \quad , \quad
\begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (K0) {};
\vertex[left = 30pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $3^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $4^{c}$}}] (x2) {};
\vertex[right = 30pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{c}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, squareblob] (K0t) {};
\vertex[above = 30pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $1^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{c}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_i\sigma_i$}] (K0) -- [photon, edge label' = {\scriptsize \;$\sigma_k\sigma_k$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_j\sigma_j$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture}\, ,\label{eq:v6_diagrams_2_class}
\end{align}
and the 3-class diagram
\begin{align}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 0pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, squareblob] (b12) {};
\vertex[left = 35pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{c}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, squareblob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $5^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $6^{c}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, squareblob] (b56) {};
\vertex[right = 35pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{c}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_{i}\sigma_{i}$}] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{k}\sigma_{k}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\sigma_{j}\sigma_{j}$}] (b56) 
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $ $}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $ $}}] (b12r) {};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(b.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (b) {};
\vertex[left = 30pt of b, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{c}$}}] (x2) {};
\vertex[above = 30pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{c}$}}] (x4) {};
\vertex[right = 30pt of b, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{c}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize $\sigma_i\sigma_i$}] (b) -- [photon, edge label' = {\scriptsize $\sigma_j\sigma_j$}] (v34),
	(v56) -- [photon, edge label = {\scriptsize $\sigma_k\sigma_k$}] (b)
};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(b.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (b) {};
\vertex[left = 30pt of b, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{c}$}}] (x2) {};
\vertex[above = 30pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $5^{c}$}}] (x4) {};
\vertex[right = 30pt of b, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{c}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize $\sigma_i\sigma_i$}] (b) -- [photon, edge label' = {\scriptsize $\sigma_j\sigma_j$}] (v34),
	(v56) -- [photon, edge label = {\scriptsize $\sigma_k\sigma_k$}] (b)
};
\end{feynman}
\end{tikzpicture}\quad , \quad 
\mathcal{W}[2,1]\begin{tikzpicture}[baseline=(b.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (b) {};
\vertex[left = 30pt of b, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{c}$}}] (x2) {};
\vertex[above = 30pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $6^{c}$}}] (x4) {};
\vertex[right = 30pt of b, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{c}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize $\sigma_i\sigma_i$}] (b) -- [photon, edge label' = {\scriptsize $\sigma_j\sigma_j$}] (v34),
	(v56) -- [photon, edge label = {\scriptsize $\sigma_k\sigma_k$}] (b)
};
\end{feynman}
\end{tikzpicture}\quad, \nonumber\\
\mathcal{W}[2,1]\begin{tikzpicture}[baseline=(b.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (b) {};
\vertex[left = 30pt of b, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $3^{c}$}}] (x2) {};
\vertex[above = 30pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{c}$}}] (x4) {};
\vertex[right = 30pt of b, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{c}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize $\sigma_i\sigma_i$}] (b) -- [photon, edge label' = {\scriptsize $\sigma_j\sigma_j$}] (v34),
	(v56) -- [photon, edge label = {\scriptsize $\sigma_k\sigma_k$}] (b)
};
\end{feynman}
\end{tikzpicture}\quad, \quad
\mathcal{W}[2,1]\begin{tikzpicture}[baseline=(b.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (b) {};
\vertex[left = 30pt of b, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $4^{c}$}}] (x2) {};
\vertex[above = 30pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{c}$}}] (x4) {};
\vertex[right = 30pt of b, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{c}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize $\sigma_i\sigma_i$}] (b) -- [photon, edge label' = {\scriptsize $\sigma_j\sigma_j$}] (v34),
	(v56) -- [photon, edge label = {\scriptsize $\sigma_k\sigma_k$}] (b)
};
\end{feynman}
\end{tikzpicture}\quad , \nonumber\\
\mathcal{W}[2,1]\begin{tikzpicture}[baseline=(b.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (b) {};
\vertex[left = 30pt of b, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $5^{c}$}}] (x2) {};
\vertex[above = 30pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $6^{c}$}}] (x4) {};
\vertex[right = 30pt of b, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{c}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize $\sigma_i\sigma_i$}] (b) -- [photon, edge label' = {\scriptsize $\sigma_j\sigma_j$}] (v34),
	(v56) -- [photon, edge label = {\scriptsize $\sigma_k\sigma_k$}] (b)
};
\end{feynman}
\end{tikzpicture}\quad, \quad
\mathcal{W}[2,1]\begin{tikzpicture}[baseline=(b.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (b) {};
\vertex[left = 30pt of b, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $6^{c}$}}] (x2) {};
\vertex[above = 30pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $5^{c}$}}] (x4) {};
\vertex[right = 30pt of b, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{c}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize $\sigma_i\sigma_i$}] (b) -- [photon, edge label' = {\scriptsize $\sigma_j\sigma_j$}] (v34),
	(v56) -- [photon, edge label = {\scriptsize $\sigma_k\sigma_k$}] (b)
};
\end{feynman} 
\end{tikzpicture}
\begin{tikzpicture}[baseline=(b.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (b) {};
\vertex[left = 30pt of b, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $3^{c}$}}] (x2) {};
\vertex[above = 30pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $5^{c}$}}] (x4) {};
\vertex[right = 30pt of b, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{c}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize $\sigma_i\sigma_i$}] (b) -- [photon, edge label' = {\scriptsize $\sigma_j\sigma_j$}] (v34),
	(v56) -- [photon, edge label = {\scriptsize $\sigma_k\sigma_k$}] (b)
};
\end{feynman}
\end{tikzpicture}\quad , \quad 
\mathcal{W}[3]\begin{tikzpicture}[baseline=(b.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (b) {};
\vertex[left = 30pt of b, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $3^{c}$}}] (x2) {};
\vertex[above = 30pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $6^{c}$}}] (x4) {};
\vertex[right = 30pt of b, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{c}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize $\sigma_i\sigma_i$}] (b) -- [photon, edge label' = {\scriptsize $\sigma_j\sigma_j$}] (v34),
	(v56) -- [photon, edge label = {\scriptsize $\sigma_k\sigma_k$}] (b)
};
\end{feynman}
\end{tikzpicture}\quad, \nonumber\\
\mathcal{W}[3]\begin{tikzpicture}[baseline=(b.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (b) {};
\vertex[left = 30pt of b, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $4^{c}$}}] (x2) {};
\vertex[above = 30pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $5^{c}$}}] (x4) {};
\vertex[right = 30pt of b, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{c}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize $\sigma_i\sigma_i$}] (b) -- [photon, edge label' = {\scriptsize $\sigma_j\sigma_j$}] (v34),
	(v56) -- [photon, edge label = {\scriptsize $\sigma_k\sigma_k$}] (b)
};
\end{feynman}
\end{tikzpicture}\quad, \quad
\mathcal{W}[3]\begin{tikzpicture}[baseline=(b.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (b) {};
\vertex[left = 30pt of b, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $4^{c}$}}] (x2) {};
\vertex[above = 30pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $6^{c}$}}] (x4) {};
\vertex[right = 30pt of b, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{c}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize $\sigma_i\sigma_i$}] (b) -- [photon, edge label' = {\scriptsize $\sigma_j\sigma_j$}] (v34),
	(v56) -- [photon, edge label = {\scriptsize $\sigma_k\sigma_k$}] (b)
};
\end{feynman}
\end{tikzpicture}\quad , \nonumber\\
\mathcal{W}[3]\begin{tikzpicture}[baseline=(b.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (b) {};
\vertex[left = 30pt of b, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $5^{c}$}}] (x2) {};
\vertex[above = 30pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{c}$}}] (x4) {};
\vertex[right = 30pt of b, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{c}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize $\sigma_i\sigma_i$}] (b) -- [photon, edge label' = {\scriptsize $\sigma_j\sigma_j$}] (v34),
	(v56) -- [photon, edge label = {\scriptsize $\sigma_k\sigma_k$}] (b)
};
\end{feynman}
\end{tikzpicture}\quad, \quad
\mathcal{W}[3]\begin{tikzpicture}[baseline=(b.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (b) {};
\vertex[left = 30pt of b, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $5^{c}$}}] (x2) {};
\vertex[above = 30pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{c}$}}] (x4) {};
\vertex[right = 30pt of b, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{c}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize $\sigma_i\sigma_i$}] (b) -- [photon, edge label' = {\scriptsize $\sigma_j\sigma_j$}] (v34),
	(v56) -- [photon, edge label = {\scriptsize $\sigma_k\sigma_k$}] (b)
};
\end{feynman} 
\end{tikzpicture} \quad , \nonumber\\
\mathcal{W}[3]\begin{tikzpicture}[baseline=(b.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (b) {};
\vertex[left = 30pt of b, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $6^{c}$}}] (x2) {};
\vertex[above = 30pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{c}$}}] (x4) {};
\vertex[right = 30pt of b, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{c}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize $\sigma_i\sigma_i$}] (b) -- [photon, edge label' = {\scriptsize $\sigma_j\sigma_j$}] (v34),
	(v56) -- [photon, edge label = {\scriptsize $\sigma_k\sigma_k$}] (b)
};
\end{feynman}
\end{tikzpicture}\quad, \quad
\mathcal{W}[3]\begin{tikzpicture}[baseline=(b.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (b) {};
\vertex[left = 30pt of b, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $6^{c}$}}] (x2) {};
\vertex[above = 30pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{c}$}}] (x4) {};
\vertex[right = 30pt of b, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{c}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize $\sigma_i\sigma_i$}] (b) -- [photon, edge label' = {\scriptsize $\sigma_j\sigma_j$}] (v34),
	(v56) -- [photon, edge label = {\scriptsize $\sigma_k\sigma_k$}] (b)
};
\end{feynman} 
\end{tikzpicture}
\begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (K0) {};
\vertex[left = 30pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{c}$}}] (x2) {};
\vertex[right = 30pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{c}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, squareblob] (K0t) {};
\vertex[above = 30pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{c}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_i\sigma_i$}] (K0) -- [photon, edge label' = {\scriptsize \;$\sigma_k\sigma_k$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_j\sigma_j$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture} \quad &, \quad
 \mathcal{W}[1,1]\cdot \mathcal{W}[1]\begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (K0) {};
\vertex[left = 30pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{c}$}}] (x2) {};
\vertex[right = 30pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{c}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, squareblob] (K0t) {};
\vertex[above = 30pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $5^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $6^{c}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_i\sigma_i$}] (K0) -- [photon, edge label' = {\scriptsize \;$\sigma_k\sigma_k$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_j\sigma_j$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture} \quad , \nonumber\\
&\hspace{-90pt}\mathcal{W}[1,1]\cdot \mathcal{W}[1]\begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (K0) {};
\vertex[left = 30pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $3^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $4^{c}$}}] (x2) {};
\vertex[right = 30pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{c}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, squareblob] (K0t) {};
\vertex[above = 30pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $1^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{c}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_i\sigma_i$}] (K0) -- [photon, edge label' = {\scriptsize \;$\sigma_k\sigma_k$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_j\sigma_j$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (K0) {};
\vertex[left = 30pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $5^{c}$}}] (x2) {};
\vertex[right = 30pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $2^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{c}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, squareblob] (K0t) {};
\vertex[above = 30pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{c}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_i\sigma_i$}] (K0) -- [photon, edge label' = {\scriptsize \;$\sigma_k\sigma_k$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_j\sigma_j$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture} \quad , \quad
 \mathcal{W}[2]\cdot \mathcal{W}[1]\begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (K0) {};
\vertex[left = 30pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $6^{c}$}}] (x2) {};
\vertex[right = 30pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $2^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{c}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, squareblob] (K0t) {};
\vertex[above = 30pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{c}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_i\sigma_i$}] (K0) -- [photon, edge label' = {\scriptsize \;$\sigma_k\sigma_k$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_j\sigma_j$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture} \quad , \nonumber\\
\mathcal{W}[2]\cdot \mathcal{W}[1]\begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (K0) {};
\vertex[left = 30pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $3^{c}$}}] (x2) {};
\vertex[right = 30pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $2^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{c}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, squareblob] (K0t) {};
\vertex[above = 30pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $5^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $6^{c}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_i\sigma_i$}] (K0) -- [photon, edge label' = {\scriptsize \;$\sigma_k\sigma_k$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_j\sigma_j$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture}\quad , \quad
\mathcal{W}[2]\cdot \mathcal{W}[1]\begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (K0) {};
\vertex[left = 30pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $4^{c}$}}] (x2) {};
\vertex[right = 30pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $2^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{c}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, squareblob] (K0t) {};
\vertex[above = 30pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $5^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $6^{c}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_i\sigma_i$}] (K0) -- [photon, edge label' = {\scriptsize \;$\sigma_k\sigma_k$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_j\sigma_j$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture}\quad , \nonumber\\
\mathcal{W}[2]\cdot \mathcal{W}[1]\begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (K0) {};
\vertex[left = 30pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $3^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $5^{c}$}}] (x2) {};
\vertex[right = 30pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{c}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, squareblob] (K0t) {};
\vertex[above = 30pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $1^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{c}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_i\sigma_i$}] (K0) -- [photon, edge label' = {\scriptsize \;$\sigma_k\sigma_k$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_j\sigma_j$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture}\quad , \quad
\mathcal{W}[2]\cdot \mathcal{W}[1]\begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[squareblob] (K0) {};
\vertex[left = 30pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $3^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $6^{c}$}}] (x2) {};
\vertex[right = 30pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{c}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, squareblob] (K0t) {};
\vertex[above = 30pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $1^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{c}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_i\sigma_i$}] (K0) -- [photon, edge label' = {\scriptsize \;$\sigma_k\sigma_k$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_j\sigma_j$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 0pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, squareblob] (b12) {};
\vertex[left = 35pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{c}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{c}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, squareblob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $5^{c}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $6^{c}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, squareblob] (b56) {};
\vertex[right = 35pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{c}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{c}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_{i}\sigma_{i}$}] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{k}\sigma_{k}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\sigma_{j}\sigma_{j}$}] (b56) 
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $ $}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $ $}}] (b12r) {};
\end{feynman}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[baseline=(b.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[blob] (b) {};
\vertex[left = 25pt of b, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x2) {};
\vertex[above = 25pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x4) {};
\vertex[right = 25pt of b, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize $\widehat{\Delta G}_j$}] (b) -- [photon, edge label' = {\scriptsize $\widehat{\Delta G}_j$}] (v34),
	(v56) -- [photon, edge label = {\scriptsize $\widehat{\Delta G}_j$}] (b)
};
\end{feynman}
\end{tikzpicture}
+
\frac{1}{n_{\ell}^{3}}\left( \sum_{j_1, j_2} \begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[blob] (K0) {};
\vertex[left = 25pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x2) {};
\vertex[right = 25pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of K0, blob, minimum size = 6pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, blob] (K0t) {};
\vertex[above = 25pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (K0) -- [quarter left] (V4d) -- [quarter left] (K0) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\widehat{\Delta G}_{j_2}$}] (K0t) -- [quarter left] (V4u) -- [quarter left] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $\phi_{j_1}$}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $\phi_{j_2}$}}] (K0tr) {};
\end{feynman}
\end{tikzpicture}
+\; P(12,34,56) \right)\, \nonumber \\
& +
\frac{1}{n_{\ell}^{3}}\left(\sum_{j_1, j_2, j_3} 
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[blob] (b) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[left = 18pt of b, blob, minimum size = 6pt] (V4a) {};
\vertex[left = 3pt of V4a, dot, minimum size = 0pt] (w12) {};
\vertex[right = 3pt of V4a, dot, minimum size = 0pt] (u12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 18pt of V4a, blob] (b12) {};
\vertex[left = 25pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x2) {};
\vertex[above = 25pt of b, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x4) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[right = 18pt of b, blob, minimum size = 6pt] (V4b) {};
\vertex[right = 3pt of V4b, dot, minimum size = 0pt] (w56) {};
\vertex[left = 3pt of V4b, dot, minimum size = 0pt] (u56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 18pt of V4b, blob] (b56) {};
\vertex[right = 25pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (b12) -- [quarter left] (w12) -- [quarter left] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\widehat{\Delta G}_{j_2}$}] (b),
	(v56) -- [photon, edge label = {\scriptsize \;$\widehat{\Delta G}_{j_3}$}] (b56) -- [quarter left] (w56) -- [quarter left] (b56),
	(b) -- [quarter left] (u12) -- [quarter left] (b) -- [quarter left] (u56) -- [quarter left] (b)
};
\vertex[right = 13pt of b12, label = {below: {\scriptsize $\phi_{j_1}$}}] (b12r) {};
\vertex[left = 8pt of b, label = {below: {\scriptsize $\phi_{j_2}$}}] (bl) {};
\vertex[right = 13pt of b, label = {below: {\scriptsize $\phi_{j_2}$}}] (br) {};
\vertex[left = 8pt of b56, label = {below: {\scriptsize $\phi_{j_3}$}}] (b56l) {};
\end{feynman}
\end{tikzpicture}
+\; P(12,34,56) \, \right)\nonumber \\
& + \frac{1}{n_{\ell}^{3}}\sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 6pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 25pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 25pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (b12) -- [quarter left] (w12) -- [quarter left] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\widehat{\Delta G}_{j_2}$}] (b34) -- [quarter left] (w34) -- [quarter left] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\widehat{\Delta G}_{j_3}$}] (b56) -- [quarter left] (w56) -- [quarter left] (b56)
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $\phi_{j_1}$}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $\phi_{j_2}$}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $\phi_{j_3}$}}] (b12r) {};
\end{feynman}
\end{tikzpicture}\nonumber\\
& - \frac{1}{n_{\ell}^{4}}\left( 
\sum_{j_1, j_2} \begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[blob] (K0) {};
\vertex[left = 25pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $4^{}$}}] (x2) {};
\vertex[right = 25pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, blob] (K0t) {};
\vertex[above = 25pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $1^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (K0) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_1}\sigma_{j_1}$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture}  + \sum_{j_1, j_2} \begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[blob] (K0) {};
\vertex[left = 25pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $3^{}$}}] (x2) {};
\vertex[right = 25pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, blob] (K0t) {};
\vertex[above = 25pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $1^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (K0) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_1}\sigma_{j_1}$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture}
 + \sum_{j_1, j_2} \begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[blob] (K0) {};
\vertex[left = 25pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $6^{}$}}] (x2) {};
\vertex[right = 25pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, blob] (K0t) {};
\vertex[above = 25pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $1^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $5^{}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (K0) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_1}\sigma_{j_1}$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture}\right. \, \nonumber\\
& \left. + \sum_{j_1, j_2} \begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[blob] (K0) {};
\vertex[left = 25pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $5^{}$}}] (x2) {};
\vertex[right = 25pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, blob] (K0t) {};
\vertex[above = 25pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $1^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $6^{}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (K0) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_1}\sigma_{j_1}$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture}
+  \sum_{j_1, j_2} \begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[blob] (K0) {};
\vertex[left = 25pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $4^{}$}}] (x2) {};
\vertex[right = 25pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, blob] (K0t) {};
\vertex[above = 25pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (K0) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_1}\sigma_{j_1}$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture}
+  \sum_{j_1, j_2} \begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[blob] (K0) {};
\vertex[left = 25pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $3^{}$}}] (x2) {};
\vertex[right = 25pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, blob] (K0t) {};
\vertex[above = 25pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (K0) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_1}\sigma_{j_1}$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture}
\right.  \nonumber\\
& \left. + \sum_{j_1, j_2} \begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[blob] (K0) {};
\vertex[left = 25pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $6^{}$}}] (x2) {};
\vertex[right = 25pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, blob] (K0t) {};
\vertex[above = 25pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $5^{}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (K0) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_1}\sigma_{j_1}$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture}
+ \sum_{j_1, j_2} \begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[blob] (K0) {};
\vertex[left = 25pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $5^{}$}}] (x2) {};
\vertex[right = 25pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, blob] (K0t) {};
\vertex[above = 25pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $6^{}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (K0) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_1}\sigma_{j_1}$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture}
 +  \sum_{j_1, j_2} \begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[blob] (K0) {};
\vertex[left = 25pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x2) {};
\vertex[right = 25pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, blob] (K0t) {};
\vertex[above = 25pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $5^{}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (K0) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_1}\sigma_{j_1}$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture}
 \right. \, \nonumber\\
 & \left.  +  \sum_{j_1, j_2} \begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[blob] (K0) {};
\vertex[left = 25pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x2) {};
\vertex[right = 25pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, blob] (K0t) {};
\vertex[above = 25pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $6^{}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (K0) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_1}\sigma_{j_1}$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture}
+ \sum_{j_1, j_2} \begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[blob] (K0) {};
\vertex[left = 25pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x2) {};
\vertex[right = 25pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, blob] (K0t) {};
\vertex[above = 25pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $5^{}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (K0) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_1}\sigma_{j_1}$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture}
+  \sum_{j_1, j_2} \begin{tikzpicture}[baseline=(K0.base)]
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\begin{feynman}
\vertex[blob] (K0) {};
\vertex[left = 25pt of K0, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x2) {};
\vertex[right = 25pt of K0, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{}$}}] (x6) {};
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=0pt}}
\vertex[above = 18pt of K0, minimum size = 0pt] (V4) {};
\vertex[above = 3pt of V4, dot, minimum size = 0pt] (V4u) {};
\vertex[below = 3pt of V4, dot, minimum size = 0pt] (V4d) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 18pt of V4, blob] (K0t) {};
\vertex[above = 25pt of K0t, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $6^{}$}}] (x4) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (K0) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_2}$}] (v56),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_1}\sigma_{j_1}$}] (K0t)
};
\vertex[right = 14pt of K0, label = {above: {\scriptsize $ $}}] (K0r) {};
\vertex[right = 14pt of K0t, label = {below: {\scriptsize $ $}}] (K0tr) {};
\end{feynman}
\end{tikzpicture}\right.\nonumber\\
& \left. + \sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 6pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 25pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $4^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $1^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 25pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (b12) -- [quarter left] (w12) -- [quarter left] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_2}\sigma_{j_2}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\widehat{\Delta G}_{j_3}$}] (b56) -- [quarter left] (w56) -- [quarter left] (b56)
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $\phi_{j_1}$}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $\phi_{j_3}$}}] (b12r) {};
\end{feynman}
\end{tikzpicture}
 + \sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 6pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 25pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $3^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $1^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 25pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (b12) -- [quarter left] (w12) -- [quarter left] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_2}\sigma_{j_2}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\widehat{\Delta G}_{j_3}$}] (b56) -- [quarter left] (w56) -- [quarter left] (b56)
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $\phi_{j_1}$}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $\phi_{j_3}$}}] (b12r) {};
\end{feynman}
\end{tikzpicture} \right.\nonumber\\
& \left. 
+ \sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 6pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 25pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $6^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $1^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $5^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 25pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (b12) -- [quarter left] (w12) -- [quarter left] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_2}\sigma_{j_2}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\widehat{\Delta G}_{j_3}$}] (b56) -- [quarter left] (w56) -- [quarter left] (b56)
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $\phi_{j_1}$}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $\phi_{j_3}$}}] (b12r) {};
\end{feynman}
\end{tikzpicture}
 + \sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 6pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 25pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $5^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $1^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $6^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 25pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (b12) -- [quarter left] (w12) -- [quarter left] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_2}\sigma_{j_2}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\widehat{\Delta G}_{j_3}$}] (b56) -- [quarter left] (w56) -- [quarter left] (b56)
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $\phi_{j_1}$}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $\phi_{j_3}$}}] (b12r) {};
\end{feynman}
\end{tikzpicture}\right.\nonumber\\
&\left.
+ \sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 6pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 25pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $4^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 25pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (b12) -- [quarter left] (w12) -- [quarter left] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_2}\sigma_{j_2}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\widehat{\Delta G}_{j_3}$}] (b56) -- [quarter left] (w56) -- [quarter left] (b56)
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $\phi_{j_1}$}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $\phi_{j_3}$}}] (b12r) {};
\end{feynman}
\end{tikzpicture}
 + \sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 6pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 25pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $3^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 25pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (b12) -- [quarter left] (w12) -- [quarter left] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_2}\sigma_{j_2}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\widehat{\Delta G}_{j_3}$}] (b56) -- [quarter left] (w56) -- [quarter left] (b56)
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $\phi_{j_1}$}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $\phi_{j_3}$}}] (b12r) {};
\end{feynman}
\end{tikzpicture}\right.\nonumber\\
& \left.
+ \sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 6pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 25pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $6^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $5^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 25pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (b12) -- [quarter left] (w12) -- [quarter left] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_2}\sigma_{j_2}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\widehat{\Delta G}_{j_3}$}] (b56) -- [quarter left] (w56) -- [quarter left] (b56)
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $\phi_{j_1}$}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $\phi_{j_3}$}}] (b12r) {};
\end{feynman}
\end{tikzpicture}
 + \sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 6pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 25pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $5^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $6^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 25pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (b12) -- [quarter left] (w12) -- [quarter left] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_2}\sigma_{j_2}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\widehat{\Delta G}_{j_3}$}] (b56) -- [quarter left] (w56) -- [quarter left] (b56)
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $\phi_{j_1}$}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $\phi_{j_3}$}}] (b12r) {};
\end{feynman}
\end{tikzpicture}	\right.\nonumber\\
& \left. 
+ \sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 6pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 25pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $5^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 25pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (b12) -- [quarter left] (w12) -- [quarter left] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_2}\sigma_{j_2}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\widehat{\Delta G}_{j_3}$}] (b56) -- [quarter left] (w56) -- [quarter left] (b56)
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $\phi_{j_1}$}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $\phi_{j_3}$}}] (b12r) {};
\end{feynman}
\end{tikzpicture}
 + \sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 6pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 25pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $6^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 25pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (b12) -- [quarter left] (w12) -- [quarter left] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_2}\sigma_{j_2}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\widehat{\Delta G}_{j_3}$}] (b56) -- [quarter left] (w56) -- [quarter left] (b56)
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $\phi_{j_1}$}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $\phi_{j_3}$}}] (b12r) {};
\end{feynman}
\end{tikzpicture} \right.\nonumber\\
& \left. + \sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 6pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 25pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $5^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 25pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (b12) -- [quarter left] (w12) -- [quarter left] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_2}\sigma_{j_2}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\widehat{\Delta G}_{j_3}$}] (b56) -- [quarter left] (w56) -- [quarter left] (b56)
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $\phi_{j_1}$}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $\phi_{j_3}$}}] (b12r) {};
\end{feynman}
\end{tikzpicture}
 + \sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 6pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 25pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $2^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $6^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 25pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\widehat{\Delta G}_{j_1}$}] (b12) -- [quarter left] (w12) -- [quarter left] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_2}\sigma_{j_2}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\widehat{\Delta G}_{j_3}$}] (b56) -- [quarter left] (w56) -- [quarter left] (b56)
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $\phi_{j_1}$}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $\phi_{j_3}$}}] (b12r) {};
\end{feynman}
\end{tikzpicture}\right)\nonumber\\
& + \frac{2}{n_{\ell}^5}\left(\sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 0pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 35pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $3^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $5^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 35pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_{j_1}\sigma_{j_1}$}] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_2}\sigma_{j_2}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\sigma_{j_3}\sigma_{j_3}$}] (b56) 
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $ $}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $ $}}] (b12r) {};
\end{feynman}
\end{tikzpicture}
+ \sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 0pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 35pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $3^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $6^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 35pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_{j_1}\sigma_{j_1}$}] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_2}\sigma_{j_2}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\sigma_{j_3}\sigma_{j_3}$}] (b56) 
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $ $}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $ $}}] (b12r) {};
\end{feynman}
\end{tikzpicture} \right. \nonumber\\
& \left. + \sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 0pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 35pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $4^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $5^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 35pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_{j_1}\sigma_{j_1}$}] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_2}\sigma_{j_2}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\sigma_{j_3}\sigma_{j_3}$}] (b56) 
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $ $}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $ $}}] (b12r) {};
\end{feynman}
\end{tikzpicture}
+ \sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 0pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 35pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $4^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $6^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 35pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_{j_1}\sigma_{j_1}$}] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_2}\sigma_{j_2}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\sigma_{j_3}\sigma_{j_3}$}] (b56) 
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $ $}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $ $}}] (b12r) {};
\end{feynman}
\end{tikzpicture}
\right. \nonumber\\
& \left. + \sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 0pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 35pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $5^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 35pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_{j_1}\sigma_{j_1}$}] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_2}\sigma_{j_2}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\sigma_{j_3}\sigma_{j_3}$}] (b56) 
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $ $}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $ $}}] (b12r) {};
\end{feynman}
\end{tikzpicture} 
+ \sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 0pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 35pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $5^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 35pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $6^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_{j_1}\sigma_{j_1}$}] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_2}\sigma_{j_2}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\sigma_{j_3}\sigma_{j_3}$}] (b56) 
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $ $}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $ $}}] (b12r) {};
\end{feynman}
\end{tikzpicture}\right. \nonumber\\
& \left. + \sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 0pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 35pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $6^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $3^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 35pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $4^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_{j_1}\sigma_{j_1}$}] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_2}\sigma_{j_2}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\sigma_{j_3}\sigma_{j_3}$}] (b56) 
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $ $}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $ $}}] (b12r) {};
\end{feynman}
\end{tikzpicture}
+ \sum_{j_1, j_2, j_3}
\begin{tikzpicture}[baseline=(b12.base)]
\begin{feynman}
\tikzfeynmanset{every blob = {/tikz/fill=black!50, /tikz/minimum size=15pt}}
\vertex[blob, minimum size = 0pt] (d) {};
\vertex[left = 3pt of d, dot, minimum size = 0pt] (w12) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[left = 20pt of d, blob] (b12) {};
\vertex[left = 35pt of b12, dot, minimum size = 0pt] (v12) {};
\vertex[left = 8pt of v12] (l) {};
\vertex[below = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $1^{}$}}] (x1) {};
\vertex[above = 16pt of l, dot, minimum size = 3pt, label = {left: {\footnotesize $6^{}$}}] (x2) {};
\vertex[above = 3pt of d, dot, minimum size = 0pt] (w34) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[above = 20pt of d, blob] (b34) {};
\vertex[above = 25pt of b34, dot, minimum size = 0pt] (v34) {};
\vertex[above = 8pt of v34] (u) {};
\vertex[left = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $2^{}$}}] (x3) {};
\vertex[right = 16pt of u, dot, minimum size = 3pt, label = {above: {\footnotesize $4^{}$}}] (x4) {};
\vertex[right = 3pt of d, dot, minimum size = 0pt] (w56) {};
\tikzfeynmanset{every blob = {/tikz/fill=white!50, /tikz/minimum size=15pt}}
\vertex[right = 20pt of d, blob] (b56) {};
\vertex[right = 35pt of b56, dot, minimum size = 0pt] (v56) {};
\vertex[right = 8 pt of v56, dot, minimum size = 0pt] (r) {};
\vertex[above = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $3^{}$}}] (x5) {};
\vertex[below = 16pt of r, dot, minimum size = 3pt, label = {right: {\footnotesize $5^{}$}}] (x6) {};
\diagram*{
	(x1) -- (v12) -- (x2),
	(x3) -- (v34) -- (x4),
	(x5) -- (v56) -- (x6),
	(v12) -- [photon, edge label' = {\scriptsize \;$\sigma_{j_1}\sigma_{j_1}$}] (b12),
	(v34) -- [photon, edge label = {\scriptsize $\sigma_{j_2}\sigma_{j_2}$}] (b34),
	(v56) -- [photon, edge label = {\scriptsize \;$\sigma_{j_3}\sigma_{j_3}$}] (b56) 
};
\vertex[right = 14pt of b12, label = {below: {\scriptsize $ $}}] (b12r) {};
\vertex[below = 8pt of b34, label = {right: {\scriptsize $ $}}] (b12r) {};
\vertex[left = 10pt of b56, label = {below: {\scriptsize $ $}}] (b12r) {};
\end{feynman}
\end{tikzpicture}
